Discrete quadrature spectrum of composite bosons: Weyl relation, intensity correlations, and binned homodyne detection

A composite boson made of two fermions can look elementary under one measurement and composite under another. In an exactly solvable paired-mode model we compare three probes: classical drives, periodically binned quadrature statistics, and intensity correlations $g^{(2)}$. The Weyl defect has an exact product formula and a controlled dilute expansion in the Schmidt moments. The binned observables are instead piecewise constant in the Schmidt weights and sensitive to single eigenvalues crossing bin edges; on the flat-spectrum ladder they converge slowly and nonmonotonically over the computed range. A spectral filter and a polar correction recover an exact Pauli algebra; a heralded joint projection then extracts a logical singlet from the vacua of two independent copies of the composite, with probability set by the accepted weight and the mixedness of the filtered reduced qubit. Finite-mode examples with Schmidt number about three succeed at the percent level despite order-one Weyl defects; near-unit $g^{(2)}$ does not control the binned algebra. For flat spectra the construction converges strongly to its oscillator counterpart, whose vacuum overlap is strictly positive at every scale; for infinite spectra with summable Schmidt amplitudes it converges at all but countably many filter cutoffs, positivity at the cutoffs studied remaining open.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm},width=0.46\textwidth,height=5.1cm,grid=major,tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,at={(0.5,-0.24)},anchor=north,draw=none},legend cell align=left]
\nextgroupplot[xmode=log,ymode=log,xlabel={$S$},ylabel={vacuum defect},ymin=0.0009,ymax=2.5]
\addplot[blue,no marks] coordinates {(4,1.22733016) (5,1.12380051) (6,1.02716799) (7,0.940931512) (8,0.865237061) (9,0.799102614) (10,0.741271051) (11,0.690525534) (12,0.645791849) (13,0.606157455) (14,0.570859959) (15,0.539266385) (16,0.510851663) (17,0.485179337) (18,0.461885275) (19,0.440664311) (20,0.421259425) (21,0.403453036) (22,0.38706001) (23,0.371922022) (24,0.357903016) (25,0.344885516) (26,0.332767632) (27,0.321460613) (28,0.310886827) (29,0.300978108) (30,0.291674373) (31,0.282922475) (32,0.274675249) (33,0.266890694) (34,0.2595313) (35,0.252563467) (36,0.245957013) (37,0.239684755) (38,0.233722148) (39,0.228046976) (40,0.222639083) (41,0.217480141) (42,0.212553452) (43,0.207843768) (44,0.20333714) (45,0.199020782) (46,0.194882956) (47,0.190912862) (48,0.187100553) (49,0.183436846) (50,0.179913258) (51,0.176521934) (52,0.173255594) (53,0.170107479) (54,0.16707131) (55,0.164141241) (56,0.161311824) (57,0.158577979) (58,0.155934959) (59,0.153378325) (60,0.150903924) (61,0.148507863) (62,0.146186489) (63,0.143936373) (64,0.141754294) (65,0.139637218) (66,0.137582291) (67,0.135586823) (68,0.133648276) (69,0.131764254) (70,0.129932494) (71,0.128150856) (72,0.126417314) (73,0.124729951) (74,0.12308695) (75,0.121486587) (76,0.119927227) (77,0.118407317) (78,0.116925381) (79,0.115480017) (80,0.114069889) (81,0.112693726) (82,0.111350318) (83,0.110038511) (84,0.108757204) (85,0.107505349) (86,0.106281942) (87,0.105086026) (88,0.103916686) (89,0.102773047) (90,0.101654272) (91,0.100559561) (92,0.0994881451) (93,0.0984392906) (94,0.097412293) (95,0.0964064768) (96,0.0954211944) (97,0.094455824) (98,0.0935097687) (99,0.0925824552) (100,0.0916733328) (101,0.0907818718) (102,0.0899075631) (103,0.089049917) (104,0.088208462) (105,0.0873827445) (106,0.0865723274) (107,0.0857767898) (108,0.0849957261) (109,0.0842287451) (110,0.0834754697) (111,0.0827355362) (112,0.0820085935) (113,0.0812943028) (114,0.0805923368) (115,0.0799023797) (116,0.0792241261) (117,0.078557281) (118,0.0779015592) (119,0.0772566848) (120,0.0766223912) (121,0.0759984202) (122,0.075384522) (123,0.074780455) (124,0.0741859849) (125,0.0736008851) (126,0.0730249359) (127,0.0724579244) (128,0.0718996443) (129,0.0713498957) (130,0.0708084845) (131,0.0702752227) (132,0.0697499278) (133,0.0692324226) (134,0.0687225353) (135,0.0682200989) (136,0.0677249515) (137,0.0672369357) (138,0.0667558986) (139,0.0662816916) (140,0.0658141704) (141,0.0653531946) (142,0.0648986279) (143,0.0644503376) (144,0.0640081946) (145,0.0635720735) (146,0.063141852) (147,0.0627174114) (148,0.0622986359) (149,0.0618854131) (150,0.0614776331) (151,0.0610751893) (152,0.0606779775) (153,0.0602858966) (154,0.0598988477) (155,0.0595167347) (156,0.0591394638) (157,0.0587669435) (158,0.0583990848) (159,0.0580358006) (160,0.0576770064) (161,0.0573226193) (162,0.0569725586) (163,0.0566267458) (164,0.0562851039) (165,0.055947558) (166,0.0556140349) (167,0.0552844631) (168,0.0549587728) (169,0.054636896) (170,0.054318766) (171,0.0540043179) (172,0.053693488) (173,0.0533862144) (174,0.0530824364) (175,0.0527820946) (176,0.0524851312) (177,0.0521914894) (178,0.0519011139) (179,0.0516139504) (180,0.0513299461) (181,0.051049049) (182,0.0507712086) (183,0.0504963751) (184,0.0502245) (185,0.0499555358) (186,0.0496894361) (187,0.0494261554) (188,0.049165649) (189,0.0489078735) (190,0.048652786) (191,0.0484003448) (192,0.048150509) (193,0.0479032383) (194,0.0476584936) (195,0.0474162363) (196,0.0471764287) (197,0.0469390338) (198,0.0467040154) (199,0.0464713381) (200,0.046240967) (201,0.046012868) (202,0.0457870077) (203,0.0455633533) (204,0.0453418726) (205,0.0451225342) (206,0.044905307) (207,0.0446901608) (208,0.0444770658) (209,0.0442659928) (210,0.0440569132) (211,0.0438497989) (212,0.0436446223) (213,0.0434413564) (214,0.0432399745) (215,0.0430404507) (216,0.0428427593) (217,0.0426468752) (218,0.0424527738) (219,0.0422604308) (220,0.0420698225) (221,0.0418809254) (222,0.0416937167) (223,0.0415081738) (224,0.0413242747) (225,0.0411419974) (226,0.0409613208) (227,0.0407822238) (228,0.0406046857) (229,0.0404286864) (230,0.0402542059) (231,0.0400812247) (232,0.0399097234) (233,0.0397396833) (234,0.0395710856) (235,0.0394039122) (236,0.039238145) (237,0.0390737665) (238,0.0389107591) (239,0.0387491059) (240,0.0385887901) (241,0.038429795) (242,0.0382721046) (243,0.0381157027) (244,0.0379605736) (245,0.037806702) (246,0.0376540725) (247,0.0375026701) (248,0.0373524802) (249,0.0372034883) (250,0.03705568) (251,0.0369090413) (252,0.0367635584) (253,0.0366192177) (254,0.0364760058) (255,0.0363339095) (256,0.0361929157) (257,0.0360530119) (258,0.0359141853) (259,0.0357764235) (260,0.0356397144) (261,0.0355040459) (262,0.0353694062) (263,0.0352357837) (264,0.0351031668) (265,0.0349715443) (266,0.034840905) (267,0.0347112379) (268,0.0345825323) (269,0.0344547775) (270,0.0343279629) (271,0.0342020783) (272,0.0340771134) (273,0.0339530582) (274,0.0338299029) (275,0.0337076376) (276,0.0335862527) (277,0.0334657389) (278,0.0333460866) (279,0.0332272868) (280,0.0331093304) (281,0.0329922083) (282,0.0328759119) (283,0.0327604323) (284,0.032645761) (285,0.0325318896) (286,0.0324188097) (287,0.0323065131) (288,0.0321949917) (289,0.0320842374) (290,0.0319742425) (291,0.0318649991) (292,0.0317564995) (293,0.0316487362) (294,0.0315417017) (295,0.0314353886) (296,0.0313297897) (297,0.0312248978) (298,0.0311207058) (299,0.0310172068) (300,0.0309143938) (301,0.03081226) (302,0.0307107988) (303,0.0306100036) (304,0.0305098677) (305,0.0304103847) (306,0.0303115484) (307,0.0302133523) (308,0.0301157903) (309,0.0300188563) (310,0.0299225442) (311,0.0298268481) (312,0.0297317621) (313,0.0296372803) (314,0.029543397) (315,0.0294501066) (316,0.0293574035) (317,0.029265282) (318,0.0291737369) (319,0.0290827626) (320,0.0289923538) (321,0.0289025054) (322,0.0288132121) (323,0.0287244687) (324,0.0286362703) (325,0.0285486117) (326,0.0284614882) (327,0.0283748947) (328,0.0282888265) (329,0.0282032787) (330,0.0281182468) (331,0.028033726) (332,0.0279497118) (333,0.0278661996) (334,0.0277831849) (335,0.0277006633) (336,0.0276186304) (337,0.0275370818) (338,0.0274560134) (339,0.0273754209) (340,0.0272953) (341,0.0272156468) (342,0.027136457) (343,0.0270577267) (344,0.0269794518) (345,0.0269016285) (346,0.0268242528) (347,0.0267473209) (348,0.026670829) (349,0.0265947733) (350,0.0265191501) (351,0.0264439557) (352,0.0263691865) (353,0.0262948388) (354,0.0262209092) (355,0.0261473941) (356,0.0260742901) (357,0.0260015936) (358,0.0259293013) (359,0.0258574099) (360,0.025785916) (361,0.0257148163) (362,0.0256441076) (363,0.0255737867) (364,0.0255038503) (365,0.0254342954) (366,0.0253651187) (367,0.0252963174) (368,0.0252278882) (369,0.0251598282) (370,0.0250921344) (371,0.0250248039) (372,0.0249578337) (373,0.024891221) (374,0.0248249629) (375,0.0247590565) (376,0.0246934992) (377,0.0246282881) (378,0.0245634204) (379,0.0244988936) (380,0.0244347048) (381,0.0243708515) (382,0.024307331) (383,0.0242441408) (384,0.0241812782) (385,0.0241187408) (386,0.0240565259) (387,0.0239946312) (388,0.0239330541) (389,0.0238717923) (390,0.0238108432) (391,0.0237502046) (392,0.023689874) (393,0.0236298491) (394,0.0235701276) (395,0.0235107072) (396,0.0234515856) (397,0.0233927606) (398,0.02333423) (399,0.0232759914) (400,0.0232180429) (404,0.0229891055) (408,0.0227646384) (412,0.0225445121) (416,0.0223286019) (420,0.0221167877) (424,0.0219089541) (428,0.02170499) (432,0.0215047883) (436,0.0213082459) (440,0.0211152633) (444,0.0209257447) (448,0.0207395976) (452,0.020556733) (456,0.0203770646) (460,0.0202005096) (464,0.0200269876) (468,0.0198564211) (472,0.0196887354) (476,0.0195238579) (480,0.0193617189) (484,0.0192022505) (488,0.0190453874) (492,0.0188910662) (496,0.0187392257) (500,0.0185898065) (504,0.0184427512) (508,0.0182980041) (512,0.0181555113) (516,0.0180152205) (520,0.0178770811) (524,0.017741044) (528,0.0176070615) (532,0.0174750875) (536,0.0173450771) (540,0.0172169868) (544,0.0170907745) (548,0.016966399) (552,0.0168438207) (556,0.0167230008) (560,0.0166039017) (564,0.016486487) (568,0.0163707212) (572,0.0162565698) (576,0.0161439992) (580,0.0160329769) (584,0.0159234711) (588,0.0158154509) (592,0.0157088864) (596,0.0156037483) (600,0.0155000082) (604,0.0153976383) (608,0.0152966117) (612,0.0151969021) (616,0.015098484) (620,0.0150013323) (624,0.0149054229) (628,0.0148107321) (632,0.0147172367) (636,0.0146249143) (640,0.0145337429) (644,0.0144437012) (648,0.0143547682) (652,0.0142669237) (656,0.0141801477) (660,0.014094421) (664,0.0140097245) (668,0.0139260398) (672,0.0138433489) (676,0.0137616342) (680,0.0136808786) (684,0.0136010651) (688,0.0135221775) (692,0.0134441996) (696,0.013367116) (700,0.0132909112) (704,0.0132155704) (708,0.0131410788) (712,0.0130674224) (716,0.0129945869) (720,0.0129225589) (724,0.012851325) (728,0.0127808721) (732,0.0127111875) (736,0.0126422585) (740,0.0125740731) (744,0.0125066193) (748,0.0124398852) (752,0.0123738596) (756,0.0123085311) (760,0.0122438888) (764,0.0121799219) (768,0.0121166199) (772,0.0120539725) (776,0.0119919695) (780,0.0119306012) (784,0.0118698577) (788,0.0118097296) (792,0.0117502076) (796,0.0116912826) (800,0.0116329456) (804,0.0115751879) (808,0.0115180009) (812,0.0114613761) (816,0.0114053054) (820,0.0113497806) (824,0.0112947938) (828,0.0112403373) (832,0.0111864033) (836,0.0111329844) (840,0.0110800732) (844,0.0110276627) (848,0.0109757455) (852,0.010924315) (856,0.0108733641) (860,0.0108228864) (864,0.0107728751) (868,0.0107233239) (872,0.0106742264) (876,0.0106255764) (880,0.0105773679) (884,0.0105295949) (888,0.0104822515) (892,0.0104353318) (896,0.0103888304) (900,0.0103427415) (904,0.0102970597) (908,0.0102517798) (912,0.0102068962) (916,0.010162404) (920,0.010118298) (924,0.0100745731) (928,0.0100312246) (932,0.00998824743) (936,0.00994563698) (940,0.00990338853) (944,0.0098614975) (948,0.00981995937) (952,0.00977876969) (956,0.00973792412) (960,0.00969741832) (964,0.00965724812) (968,0.00961740932) (972,0.00957789787) (976,0.00953870974) (980,0.00949984098) (984,0.00946128769) (988,0.00942304606) (992,0.00938511232) (996,0.00934748277) (1000,0.00931015376) (1004,0.0092731217) (1008,0.00923638308) (1012,0.0091999344) (1016,0.00916377225) (1020,0.00912789329) (1024,0.00909229416) (1028,0.00905697164) (1032,0.00902192251) (1036,0.00898714358) (1040,0.00895263177) (1044,0.008918384) (1048,0.00888439726) (1052,0.00885066857) (1056,0.008817195) (1060,0.00878397367) (1064,0.00875100174) (1068,0.00871827641) (1072,0.00868579494) (1076,0.00865355458) (1080,0.00862155269) (1084,0.0085897866) (1088,0.00855825376) (1092,0.00852695157) (1096,0.00849587751) (1100,0.00846502912) (1104,0.00843440394) (1108,0.00840399954) (1112,0.00837381357) (1116,0.00834384366) (1120,0.00831408751) (1124,0.00828454284) (1128,0.00825520741) (1132,0.00822607898) (1136,0.00819715539) (1140,0.0081684345) (1144,0.00813991414) (1148,0.00811159225) (1152,0.00808346678) (1156,0.00805553566) (1160,0.00802779689) (1164,0.00800024851) (1168,0.00797288855) (1172,0.00794571509) (1176,0.00791872622) (1180,0.00789192007) (1184,0.0078652948) (1188,0.00783884856) (1192,0.00781257958) (1196,0.00778648608) (1200,0.00776056629) (1204,0.00773481849) (1208,0.00770924099) (1212,0.00768383208) (1216,0.00765859011) (1220,0.00763351343) (1224,0.00760860044) (1228,0.00758384953) (1232,0.00755925913) (1236,0.00753482768) (1240,0.00751055364) (1244,0.00748643549) (1248,0.00746247177) (1252,0.00743866095) (1256,0.0074150016) (1260,0.00739149227) (1264,0.00736813154) (1268,0.00734491801) (1272,0.00732185029) (1276,0.00729892701) (1280,0.00727614681) (1284,0.00725350838) (1288,0.00723101036) (1292,0.00720865149) (1296,0.00718643046) (1300,0.007164346) (1304,0.00714239685) (1308,0.00712058179) (1312,0.00709889957) (1316,0.00707734901) (1320,0.00705592889) (1324,0.00703463804) (1328,0.00701347527) (1332,0.00699243946) (1336,0.00697152948) (1340,0.00695074415) (1344,0.00693008241) (1348,0.00690954316) (1352,0.00688912526) (1356,0.00686882771) (1360,0.00684864938) (1364,0.00682858928) (1368,0.00680864636) (1372,0.00678881956) (1376,0.0067691079) (1380,0.00674951038) (1384,0.00673002601) (1388,0.00671065382) (1392,0.00669139282) (1396,0.00667224208) (1400,0.00665320062) (1404,0.00663426757) (1408,0.00661544195) (1412,0.00659672287) (1416,0.0065781094) (1420,0.00655960069) (1424,0.00654119587) (1428,0.00652289401) (1432,0.0065046943) (1436,0.00648659583) (1440,0.00646859784) (1444,0.00645069942) (1448,0.00643289977) (1452,0.00641519811) (1456,0.00639759356) (1460,0.0063800854) (1464,0.0063626728) (1468,0.00634535498) (1472,0.00632813117) (1476,0.00631100062) (1480,0.00629396256) (1484,0.00627701624) (1488,0.00626016094) (1492,0.00624339594) (1496,0.00622672047) (1500,0.00621013384) (1504,0.00619363534) (1508,0.00617722428) (1512,0.00616089996) (1516,0.00614466166) (1520,0.00612850877) (1524,0.00611244057) (1528,0.00609645641) (1532,0.00608055562) (1536,0.00606473757) (1540,0.00604900158) (1544,0.00603334705) (1548,0.00601777335) (1552,0.00600227982) (1556,0.00598686588) (1560,0.00597153091) (1564,0.0059562743) (1568,0.00594109544) (1572,0.00592599372) (1576,0.00591096863) (1580,0.00589601951) (1584,0.00588114581) (1588,0.00586634696) (1592,0.00585162243) (1596,0.00583697159) (1600,0.00582239397) (1604,0.00580788895) (1608,0.00579345605) (1612,0.00577909469) (1616,0.00576480434) (1620,0.00575058451) (1624,0.00573643464) (1628,0.00572235423) (1632,0.00570834279) (1636,0.0056943998) (1640,0.00568052475) (1644,0.00566671716) (1648,0.00565297651) (1652,0.00563930235) (1656,0.00562569418) (1660,0.00561215154) (1664,0.00559867393) (1668,0.00558526091) (1672,0.005571912) (1676,0.00555862672) (1680,0.00554540466) (1684,0.00553224537) (1688,0.00551914838) (1692,0.00550611325) (1696,0.00549313954) (1700,0.00548022683) (1704,0.0054673747) (1708,0.00545458267) (1712,0.00544185038) (1716,0.0054291774) (1720,0.0054165633) (1724,0.00540400768) (1728,0.00539151015) (1732,0.00537907027) (1736,0.00536668768) (1740,0.00535436193) (1744,0.0053420927) (1748,0.00532987958) (1752,0.00531772216) (1756,0.00530562006) (1760,0.00529357293) (1764,0.00528158042) (1768,0.0052696421) (1772,0.00525775759) (1776,0.00524592661) (1780,0.00523414874) (1784,0.00522242366) (1788,0.00521075095) (1792,0.00519913034) (1796,0.00518756143) (1800,0.0051760439) (1804,0.00516457739) (1808,0.00515316156) (1812,0.0051417961) (1816,0.00513048067) (1820,0.00511921492) (1824,0.00510799855) (1828,0.00509683122) (1832,0.00508571261) (1836,0.00507464237) (1840,0.00506362028) (1844,0.00505264591) (1848,0.00504171903) (1852,0.00503083931) (1856,0.00502000648) (1860,0.00500922017) (1864,0.00499848009) (1868,0.00498778599) (1872,0.00497713756) (1876,0.00496653447) (1880,0.00495597648) (1884,0.00494546327) (1888,0.00493499463) (1892,0.00492457016) (1896,0.00491418963) (1900,0.00490385279) (1904,0.00489355933) (1908,0.00488330903) (1912,0.00487310155) (1916,0.00486293666) (1920,0.00485281407) (1924,0.00484273356) (1928,0.00483269483) (1932,0.00482269762) (1936,0.00481274171) (1940,0.00480282684) (1944,0.00479295268) (1948,0.00478311908) (1952,0.00477332575) (1956,0.00476357243) (1960,0.00475385889) (1964,0.00474418489) (1968,0.00473455017) (1972,0.0047249545) (1976,0.00471539764) (1980,0.00470587937) (1984,0.00469639944) (1988,0.00468695766) (1992,0.00467755374) (1996,0.00466818748) (2000,0.00465885869) (2050,0.00454531772) (2149,0.004336082) (2252,0.00413790461) (2360,0.00394867264) (2474,0.00376683984) (2592,0.00359546262) (2717,0.0034301459) (2848,0.00327245835) (2985,0.00312234644) (3128,0.00297967855) (3278,0.00284339682) (3436,0.00271270836) (3601,0.00258846623) (3774,0.00246986185) (3956,0.00235627954) (4146,0.00224833957) (4345,0.00214540444) (4554,0.00204697869) (4773,0.00195308879) (5002,0.00186370193) (5243,0.00177806126) (5495,0.00169654336) (5759,0.00161879347) (6036,0.00154452481) (6326,0.00147373786) (6630,0.00140618037) (6949,0.00134164298) (7283,0.0012801288) (7633,0.00122144309) (8000,0.00116542032)};
\addlegendentry{displacement}
\addplot[red,only marks,mark=*,mark size=0.5pt] coordinates {(4,1.58113883) (5,0.5) (6,0.5) (7,0.847791248) (8,0.410435173) (9,0.548546553) (10,0.968277354) (11,0.93352786) (12,0.782491384) (13,0.642811741) (14,0.871056629) (15,0.598010787) (16,0.905856248) (17,0.705914838) (18,0.927837499) (19,0.814769101) (20,0.64702834) (21,0.705213081) (22,0.85381347) (23,0.744423991) (24,0.883949615) (25,0.911385893) (26,0.797655981) (27,0.970373036) (28,0.990337028) (29,0.770831758) (30,0.874146614) (31,0.833376508) (32,0.993254978) (33,0.856072264) (34,0.903959358) (35,0.80906216) (36,0.975957107) (37,0.791995993) (38,0.901582574) (39,0.786576097) (40,0.794912837) (41,0.826350445) (42,0.820975714) (43,0.88875832) (44,0.879870122) (45,0.894633868) (46,0.857645179) (47,0.877399771) (48,0.936833401) (49,0.883000232) (50,0.877648342) (51,0.8626266) (52,0.904946438) (53,0.931075483) (54,0.922346559) (55,0.90367819) (56,0.912861752) (57,0.886202511) (58,0.896528766) (59,0.855674578) (60,0.894626827) (61,0.867822012) (62,0.866109457) (63,0.868942736) (64,0.950573336) (65,0.844461121) (66,0.833345221) (67,0.803949051) (68,0.88346011) (69,0.814825353) (70,0.822661759) (71,0.837441065) (72,0.858240269) (73,0.819376026) (74,0.73337339) (75,0.752098056) (76,0.878066184) (77,0.724825489) (78,0.803995607) (79,0.70176525) (80,0.798906157) (81,0.773989114) (82,0.778215154) (83,0.770689737) (84,0.653142952) (85,0.73323573) (86,0.68722172) (87,0.717686665) (88,0.69738411) (89,0.696794977) (90,0.713381579) (91,0.636051848) (92,0.652996011) (93,0.621053543) (94,0.678221109) (95,0.654563746) (96,0.652598881) (97,0.64360393) (98,0.628200255) (99,0.554529746) (100,0.706052847) (101,0.524029024) (102,0.617878643) (103,0.538564841) (104,0.650006226) (105,0.464198017) (106,0.662979361) (107,0.591472718) (108,0.550744573) (109,0.608941432) (110,0.620470695) (111,0.587282294) (112,0.549137254) (113,0.586406431) (114,0.640419887) (115,0.58128419) (116,0.600797404) (117,0.564144733) (118,0.609124863) (119,0.527090887) (120,0.590764008) (121,0.579996779) (122,0.646194348) (123,0.652103322) (124,0.606034249) (125,0.676098138) (126,0.693928203) (127,0.664619746) (128,0.67498446) (129,0.680880316) (130,0.687660293) (131,0.680339879) (132,0.699800725) (133,0.679942311) (134,0.676852934) (135,0.675388829) (136,0.71614765) (137,0.731104373) (138,0.680288716) (139,0.678225078) (140,0.693992455) (141,0.691494994) (142,0.693012517) (143,0.682450952) (144,0.749019994) (145,0.679871167) (146,0.764334622) (147,0.672095119) (148,0.726606033) (149,0.683043914) (150,0.742110746) (151,0.660150186) (152,0.720814363) (153,0.729201264) (154,0.721837256) (155,0.719036001) (156,0.714535746) (157,0.700631578) (158,0.727713245) (159,0.721136929) (160,0.678015498) (161,0.693635226) (162,0.721893638) (163,0.706365299) (164,0.758409638) (165,0.699399259) (166,0.724704332) (167,0.701782326) (168,0.736115799) (169,0.73471674) (170,0.714143539) (171,0.747198236) (172,0.719483536) (173,0.709253002) (174,0.704906417) (175,0.715614852) (176,0.72623348) (177,0.694586463) (178,0.718385469) (179,0.720936584) (180,0.724768628) (181,0.742661037) (182,0.685613897) (183,0.70364892) (184,0.713346845) (185,0.693106156) (186,0.701555096) (187,0.701954106) (188,0.702164893) (189,0.659579855) (190,0.705133906) (191,0.678854984) (192,0.718224559) (193,0.682117559) (194,0.680480108) (195,0.64041076) (196,0.71679251) (197,0.641273277) (198,0.710342588) (199,0.612309868) (200,0.70036619) (201,0.57452938) (202,0.642263446) (203,0.607299094) (204,0.650449553) (205,0.584190218) (206,0.609812163) (207,0.638060453) (208,0.616801293) (209,0.642259745) (210,0.618675719) (211,0.629340074) (212,0.632509818) (213,0.624942191) (214,0.600546529) (215,0.635058622) (216,0.636272906) (217,0.615895676) (218,0.612695955) (219,0.627849472) (220,0.624839142) (221,0.605455423) (222,0.627975158) (223,0.615955999) (224,0.617670929) (225,0.607262849) (226,0.610497387) (227,0.606392788) (228,0.608675745) (229,0.628479126) (230,0.614752723) (231,0.615257926) (232,0.613791761) (233,0.615928924) (234,0.624076838) (235,0.602090743) (236,0.613720521) (237,0.600393851) (238,0.626769537) (239,0.605948563) (240,0.595787573) (241,0.612362518) (242,0.627904894) (243,0.606167116) (244,0.608489998) (245,0.608212935) (246,0.62235248) (247,0.592387275) (248,0.61302743) (249,0.584649991) (250,0.62678105) (251,0.583836291) (252,0.606258218) (253,0.586768164) (254,0.611983741) (255,0.609894664) (256,0.647185311) (257,0.587958614) (258,0.62031661) (259,0.583299683) (260,0.618989805) (261,0.58360506) (262,0.606745325) (263,0.582965339) (264,0.617621459) (265,0.575163323) (266,0.599672906) (267,0.603154334) (268,0.615871081) (269,0.6002275) (270,0.593349213) (271,0.586829215) (272,0.600175203) (273,0.580301107) (274,0.618212816) (275,0.574197896) (276,0.589927904) (277,0.582065679) (278,0.629336061) (279,0.567669851) (280,0.6119178) (281,0.578209454) (282,0.609740177) (283,0.593204932) (284,0.600337319) (285,0.569328893) (286,0.615870977) (287,0.582705821) (288,0.588979826) (289,0.603414087) (290,0.604018229) (291,0.597412153) (292,0.591969611) (293,0.608906415) (294,0.596226365) (295,0.584151001) (296,0.580935273) (297,0.592368933) (298,0.587481882) (299,0.626524424) (300,0.58662997) (301,0.605643436) (302,0.603175556) (303,0.608260475) (304,0.620245186) (305,0.607315679) (306,0.613101936) (307,0.603091118) (308,0.602527596) (309,0.588287025) (310,0.618078145) (311,0.588481194) (312,0.59249432) (313,0.597650673) (314,0.613852044) (315,0.579283354) (316,0.586061045) (317,0.578254176) (318,0.587752158) (319,0.586937685) (320,0.603073729) (321,0.579672033) (322,0.572413668) (323,0.569609997) (324,0.647191978) (325,0.557850671) (326,0.637944557) (327,0.565651249) (328,0.61525257) (329,0.549998118) (330,0.629173271) (331,0.574067403) (332,0.595207202) (333,0.574489764) (334,0.620715862) (335,0.55069643) (336,0.598320613) (337,0.595681788) (338,0.623270947) (339,0.609255699) (340,0.600344576) (341,0.629318333) (342,0.610302995) (343,0.601179062) (344,0.58700487) (345,0.616024316) (346,0.606605944) (347,0.606624222) (348,0.590723064) (349,0.60184181) (350,0.63321936) (351,0.598420263) (352,0.611014865) (353,0.606913479) (354,0.619560315) (355,0.590953985) (356,0.61753097) (357,0.597860594) (358,0.621121243) (359,0.587652079) (360,0.620035057) (361,0.615768351) (362,0.620043036) (363,0.631144419) (364,0.609991354) (365,0.614201588) (366,0.622263512) (367,0.610756945) (368,0.629692072) (369,0.612576104) (370,0.61671742) (371,0.612141198) (372,0.623399283) (373,0.632721066) (374,0.612338138) (375,0.625963319) (376,0.630649284) (377,0.6203936) (378,0.621995749) (379,0.625408735) (380,0.619801467) (381,0.623019967) (382,0.627674851) (383,0.613327328) (384,0.625168781) (385,0.615401352) (386,0.620428411) (387,0.627652284) (388,0.627111427) (389,0.610973503) (390,0.619750187) (391,0.630562786) (392,0.620478844) (393,0.634307558) (394,0.619895679) (395,0.614644246) (396,0.615549635) (397,0.622758279) (398,0.613534378) (399,0.610688429) (400,0.653963648) (404,0.637394971) (408,0.62723824) (412,0.622193328) (416,0.651915217) (420,0.633699725) (424,0.617402262) (428,0.634375) (432,0.62084733) (436,0.615186689) (440,0.606765953) (444,0.5791349) (448,0.568336264) (452,0.564080994) (456,0.585840967) (460,0.570837106) (464,0.562178349) (468,0.547035069) (472,0.534037294) (476,0.525097436) (480,0.520294935) (484,0.56916495) (488,0.568309254) (492,0.554539085) (496,0.545626748) (500,0.534900753) (504,0.524625744) (508,0.529390591) (512,0.519580158) (516,0.543315376) (520,0.537305384) (524,0.526765593) (528,0.527685263) (532,0.515370023) (536,0.519040728) (540,0.516310561) (544,0.503920309) (548,0.529712864) (552,0.523463483) (556,0.52358729) (560,0.531331437) (564,0.530615164) (568,0.547061716) (572,0.545900356) (576,0.573368107) (580,0.579208573) (584,0.566674639) (588,0.567282354) (592,0.557230566) (596,0.552006174) (600,0.553088049) (604,0.542819822) (608,0.547882447) (612,0.568540552) (616,0.568510438) (620,0.569605129) (624,0.568000664) (628,0.563763819) (632,0.557737637) (636,0.558209902) (640,0.554993591) (644,0.552742744) (648,0.548324737) (652,0.565962881) (656,0.564735541) (660,0.556662293) (664,0.555540245) (668,0.55342475) (672,0.551998233) (676,0.577617862) (680,0.561400432) (684,0.550435712) (688,0.554197738) (692,0.549272382) (696,0.546880462) (700,0.54818226) (704,0.541578822) (708,0.539308982) (712,0.552359294) (716,0.564065022) (720,0.550596883) (724,0.548996403) (728,0.543801873) (732,0.538802799) (736,0.535676545) (740,0.545722164) (744,0.541160074) (748,0.542045831) (752,0.532887015) (756,0.533649223) (760,0.534083173) (764,0.540300522) (768,0.535540846) (772,0.535142146) (776,0.532742556) (780,0.528272316) (784,0.545485773) (788,0.559454719) (792,0.55144) (796,0.539056203) (800,0.531067833) (804,0.530361628) (808,0.524817902) (812,0.524327206) (816,0.51855186) (820,0.516104492) (824,0.530309415) (828,0.527259783) (832,0.521380343) (836,0.527225636) (840,0.518146971) (844,0.512781674) (848,0.505013464) (852,0.503114377) (856,0.495861798) (860,0.499002686) (864,0.499848524) (868,0.497456143) (872,0.491372488) (876,0.483640124) (880,0.480830801) (884,0.490772616) (888,0.485815341) (892,0.486489695) (896,0.489213088) (900,0.525163249) (904,0.516231742) (908,0.506653736) (912,0.51489166) (916,0.507254544) (920,0.506630125) (924,0.50775991) (928,0.504908819) (932,0.501988454) (936,0.5073646) (940,0.502693933) (944,0.522832231) (948,0.51750271) (952,0.520477503) (956,0.514414283) (960,0.522368479) (964,0.516541551) (968,0.516919097) (972,0.516647345) (976,0.510876454) (980,0.512233535) (984,0.522824831) (988,0.523483553) (992,0.521940436) (996,0.522190323) (1000,0.517555528) (1004,0.513960274) (1008,0.513090331) (1012,0.508428874) (1016,0.521680907) (1020,0.516806686) (1024,0.540365101) (1028,0.539768598) (1032,0.536900321) (1036,0.531418591) (1040,0.529414367) (1044,0.534419496) (1048,0.530695563) (1052,0.527460119) (1056,0.521772895) (1060,0.520098248) (1064,0.520192232) (1068,0.542495711) (1072,0.537946911) (1076,0.532976604) (1080,0.53432533) (1084,0.530685265) (1088,0.527058942) (1092,0.517097659) (1096,0.522024514) (1100,0.515456458) (1104,0.509503779) (1108,0.503337821) (1112,0.513400398) (1116,0.508216918) (1120,0.50058635) (1124,0.496970501) (1128,0.494688321) (1132,0.493437487) (1136,0.492748789) (1140,0.483302951) (1144,0.480702485) (1148,0.474655168) (1152,0.471904548) (1156,0.503120029) (1160,0.491346188) (1164,0.484163574) (1168,0.479948321) (1172,0.477836979) (1176,0.475350781) (1180,0.467947335) (1184,0.489013597) (1188,0.482795132) (1192,0.478311021) (1196,0.473070599) (1200,0.470461404) (1204,0.486230877) (1208,0.478613799) (1212,0.48567363) (1216,0.48074737) (1220,0.478556751) (1224,0.475340368) (1228,0.468927231) (1232,0.470782572) (1236,0.469068228) (1240,0.464661113) (1244,0.4705208) (1248,0.468959648) (1252,0.478107167) (1256,0.476872059) (1260,0.474355236) (1264,0.475904682) (1268,0.470439842) (1272,0.475778704) (1276,0.472432064) (1280,0.469912482) (1284,0.467303755) (1288,0.464128211) (1292,0.459738333) (1296,0.487784419) (1300,0.485548619) (1304,0.489374028) (1308,0.489412964) (1312,0.489204967) (1316,0.483801513) (1320,0.485425084) (1324,0.486694058) (1328,0.483109983) (1332,0.482149577) (1336,0.483975914) (1340,0.481926237) (1344,0.478912896) (1348,0.493635952) (1352,0.491130911) (1356,0.489662897) (1360,0.487584783) (1364,0.497264425) (1368,0.49441412) (1372,0.488017102) (1376,0.486637872) (1380,0.484614496) (1384,0.482470658) (1388,0.481990798) (1392,0.479392248) (1396,0.494307214) (1400,0.489501429) (1404,0.488540723) (1408,0.484488894) (1412,0.480844585) (1416,0.479577335) (1420,0.478430511) (1424,0.479262479) (1428,0.478513525) (1432,0.479932165) (1436,0.476209926) (1440,0.473381139) (1444,0.498132902) (1448,0.495078518) (1452,0.492594302) (1456,0.488391811) (1460,0.494883702) (1464,0.492351607) (1468,0.487167288) (1472,0.486114444) (1476,0.485040134) (1480,0.483268478) (1484,0.482466564) (1488,0.480552896) (1492,0.486286419) (1496,0.494110333) (1500,0.494279008) (1504,0.492707903) (1508,0.492041249) (1512,0.492188677) (1516,0.491550935) (1520,0.491950472) (1524,0.487805179) (1528,0.492034814) (1532,0.491176239) (1536,0.492570866) (1540,0.491260888) (1544,0.486390808) (1548,0.486843749) (1552,0.484290513) (1556,0.47918092) (1560,0.489554677) (1564,0.487232378) (1568,0.481116468) (1572,0.479648008) (1576,0.477635274) (1580,0.474279629) (1584,0.473771801) (1588,0.475456428) (1592,0.47619078) (1596,0.472604114) (1600,0.492970343) (1604,0.491793048) (1608,0.486532113) (1612,0.481978657) (1616,0.483072951) (1620,0.481071522) (1624,0.477940486) (1628,0.474513721) (1632,0.475671725) (1636,0.471177069) (1640,0.470616475) (1644,0.46474082) (1648,0.462288356) (1652,0.455879995) (1656,0.474975661) (1660,0.468986724) (1664,0.482187831) (1668,0.478199672) (1672,0.476230265) (1676,0.473663322) (1680,0.47013099) (1684,0.465411583) (1688,0.460989759) (1692,0.456862136) (1696,0.465992337) (1700,0.461594176) (1704,0.460814787) (1708,0.457407751) (1712,0.461175904) (1716,0.45630884) (1720,0.456619573) (1724,0.451490312) (1728,0.450805386) (1732,0.453205036) (1736,0.451521464) (1740,0.4456715) (1744,0.445056308) (1748,0.442086669) (1752,0.440890476) (1756,0.438559957) (1760,0.436412945) (1764,0.458397515) (1768,0.472396416) (1772,0.466455852) (1776,0.46375771) (1780,0.458531261) (1784,0.455770067) (1788,0.451999168) (1792,0.451917728) (1796,0.446655972) (1800,0.450403059) (1804,0.45812028) (1808,0.453096422) (1812,0.451801343) (1816,0.451285398) (1820,0.4479497) (1824,0.467984118) (1828,0.465026958) (1832,0.463312741) (1836,0.458927228) (1840,0.46314505) (1844,0.463603278) (1848,0.459029158) (1852,0.45764286) (1856,0.457442356) (1860,0.456444684) (1864,0.456161256) (1868,0.457212629) (1872,0.453951938) (1876,0.462577947) (1880,0.465271785) (1884,0.464167253) (1888,0.465522151) (1892,0.463102398) (1896,0.461656259) (1900,0.46090896) (1904,0.458332593) (1908,0.456591949) (1912,0.46452337) (1916,0.461222773) (1920,0.460474724) (1924,0.457167503) (1928,0.457528512) (1932,0.452734773) (1936,0.478471624) (1940,0.482078034) (1944,0.47805154) (1948,0.474965803) (1952,0.478944896) (1956,0.47470139) (1960,0.473125581) (1964,0.472916947) (1968,0.468560421) (1972,0.467060416) (1976,0.464501963) (1980,0.463374763) (1984,0.45887936) (1988,0.465101161) (1992,0.461454074) (1996,0.481535654) (2000,0.479159489) (2050,0.457419921) (2149,0.44075423) (2252,0.442043211) (2360,0.432873982) (2474,0.442600055) (2592,0.443798701) (2717,0.428625993) (2848,0.425975863) (2985,0.407611615) (3128,0.41889725) (3278,0.415555422) (3436,0.41314895) (3601,0.400715174) (3774,0.405462377) (3956,0.419082017) (4146,0.415381101) (4345,0.388316913) (4554,0.396887276) (4773,0.407714473) (5002,0.399866797) (5243,0.387111931) (5495,0.377882178) (5759,0.393166867) (6036,0.380361664) (6326,0.374248972) (6630,0.376152379) (6949,0.37537325) (7283,0.364964533) (7633,0.374012104) (8000,0.370660981)};
\addlegendentry{hard bin, tie $+$}
\addplot[orange!80!black,only marks,mark=triangle,mark size=1.6pt] coordinates {(4,1.58113883) (9,1.1769681) (16,0.988087183) (25,0.751168251) (36,1.07171857) (49,0.905588941) (64,0.870467324) (81,0.702609613) (100,0.709770869) (121,0.677490386) (144,0.764901478) (169,0.723463183) (196,0.73463899) (225,0.607316227) (256,0.640865807) (289,0.598065249) (324,0.646017604) (361,0.615811553) (400,0.66639252) (484,0.561760037) (576,0.569275136) (676,0.583578331) (784,0.549795722) (900,0.520545864) (1024,0.539696095) (1156,0.508887055) (1296,0.480155783) (1444,0.496427659) (1600,0.493906863) (1764,0.461301685) (1936,0.475445769)};
\addlegendentry{hard bin, tie $-$}
\addplot[blue,dashed,no marks] coordinates {(8,1.16565491) (32,0.291413728) (128,0.0728534321) (512,0.018213358) (2048,0.0045533395) (8000,0.00116565491)};
\addlegendentry{$1/S$ leading term}
\nextgroupplot[xmode=log,xlabel={$S$},ylabel={probability (\%)},ymin=0,ymax=16]
\addplot[green!50!black,only marks,mark=*,mark size=.5pt] coordinates {(4,5.46875) (5,2.9296875) (6,5.79833984) (7,8.86535645) (8,4.84732389) (9,5.20760939) (10,8.85370653) (11,7.06484917) (12,9.28758615) (13,2.60959009) (14,10.7184248) (15,5.03857299) (16,5.13156486) (17,4.47294963) (18,5.86497856) (19,6.91440004) (20,4.00198403) (21,5.12537144) (22,6.16170883) (23,5.00352579) (24,7.42368385) (25,6.33156819) (26,6.06442999) (27,8.11324506) (28,10.184141) (29,7.53389913) (30,10.2809855) (31,9.21204204) (32,11.1873952) (33,8.1878173) (34,13.1249125) (35,7.64105156) (36,8.35988969) (37,9.33966696) (38,9.42509527) (39,8.95222446) (40,9.18746035) (41,10.4701832) (42,8.03365521) (43,12.1280428) (44,9.55650967) (45,12.4026955) (46,9.71125345) (47,12.5824026) (48,10.2337223) (49,9.02547436) (50,11.1131334) (51,8.07815511) (52,11.7750368) (53,9.12305102) (54,11.7428945) (55,8.81982145) (56,13.2011677) (57,9.44682719) (58,13.4524082) (59,9.73382469) (60,11.2945101) (61,10.4090231) (62,11.4232294) (63,10.2221797) (64,9.08758561) (65,11.1984659) (66,7.93090096) (67,9.66134768) (68,8.46161075) (69,8.08431103) (70,8.74863604) (71,9.51953789) (72,9.28469293) (73,9.44015917) (74,7.89196673) (75,9.36210197) (76,9.60754785) (77,8.6785909) (78,9.11871365) (79,9.16714801) (80,7.87370182) (81,7.77252991) (82,8.31809754) (83,8.17865536) (84,7.66998676) (85,7.67574114) (86,8.74858537) (87,7.5709351) (88,8.34825498) (89,8.36666632) (90,8.87207516) (91,7.37109382) (92,8.881785) (93,6.32177445) (94,9.43189793) (95,7.30206822) (96,8.78919455) (97,7.30590781) (98,9.3244045) (99,7.20928396) (100,7.71765135) (101,6.70051586) (102,7.32125006) (103,7.21044027) (104,6.60175517) (105,6.90506227) (106,6.98159127) (107,7.94294823) (108,6.36559314) (109,7.40578031) (110,7.24722124) (111,7.85822956) (112,6.80397247) (113,7.86312569) (114,6.90804798) (115,8.8502936) (116,7.2958286) (117,8.47922858) (118,7.38924175) (119,6.82568031) (120,7.82590296) (121,5.83022387) (122,8.15228078) (123,6.75105274) (124,7.98480241) (125,7.54434197) (126,9.36347008) (127,7.24581765) (128,9.17577748) (129,7.44522463) (130,9.91554343) (131,7.74187932) (132,8.61496868) (133,8.11984554) (134,8.65150753) (135,8.50586347) (136,9.33201882) (137,8.32773155) (138,9.39850707) (139,8.43568648) (140,9.86502474) (141,8.7489902) (142,9.523883) (143,9.2839105) (144,8.10201038) (145,9.03042331) (146,8.26572152) (147,7.8962419) (148,8.24213272) (149,8.43613147) (150,8.54691218) (151,8.19275704) (152,8.29952535) (153,9.14346843) (154,8.63566858) (155,9.06851988) (156,8.58857671) (157,8.76993255) (158,9.08314532) (159,9.1449508) (160,8.92531743) (161,9.36659794) (162,9.59871404) (163,9.58280316) (164,8.59712917) (165,9.80177687) (166,8.46986738) (167,10.2652568) (168,8.86438268) (169,8.15031897) (170,8.93000871) (171,8.49149527) (172,9.25509392) (173,8.56793999) (174,8.93593817) (175,9.00234233) (176,9.24460111) (177,8.72411709) (178,9.4978759) (179,7.92025906) (180,9.72606288) (181,8.3765193) (182,9.83792096) (183,8.07730568) (184,10.1775622) (185,8.53270792) (186,9.81349753) (187,8.57626678) (188,10.1708984) (189,8.76887855) (190,10.2857731) (191,8.46075645) (192,10.7821122) (193,8.73454725) (194,10.6961201) (195,8.72781535) (196,8.93257303) (197,8.93855965) (198,8.10608304) (199,9.01084332) (200,8.13385621) (201,8.58684249) (202,7.8909254) (203,8.24843727) (204,8.07418737) (205,8.52011432) (206,7.93767009) (207,8.79401252) (208,8.23138632) (209,9.31424506) (210,7.90557002) (211,9.16431969) (212,8.01319638) (213,9.65995493) (214,8.05943147) (215,8.53363975) (216,8.34291824) (217,8.28510867) (218,8.42174597) (219,8.80239635) (220,8.61980948) (221,8.66296925) (222,8.29335476) (223,9.16262408) (224,8.44534464) (225,7.52604362) (226,8.53219237) (227,7.52927044) (228,8.85025339) (229,7.35203064) (230,8.78566518) (231,7.48371558) (232,9.08534046) (233,7.67139922) (234,8.07846942) (235,7.62386385) (236,8.02637649) (237,7.81494159) (238,8.47597671) (239,7.99863484) (240,8.21350945) (241,7.77606425) (242,8.63725603) (243,7.69247143) (244,8.67022427) (245,7.94210352) (246,8.86562187) (247,7.95930471) (248,8.48223619) (249,8.27833731) (250,8.72582637) (251,8.12356015) (252,8.83995322) (253,8.4582255) (254,8.90474608) (255,7.58694367) (256,7.6733027) (257,7.37211514) (258,7.76626776) (259,7.70339627) (260,7.81250827) (261,7.59764862) (262,7.51862715) (263,7.963909) (264,7.67606433) (265,7.84641779) (266,7.66984268) (267,7.74367587) (268,7.99222301) (269,7.9147101) (270,7.84737579) (271,7.92791585) (272,8.10319781) (273,8.07037916) (274,7.35374834) (275,8.21792547) (276,7.18331908) (277,8.35398044) (278,7.55719639) (279,8.38529686) (280,7.45210933) (281,8.60877356) (282,7.70006162) (283,8.38586462) (284,7.75961849) (285,8.16269696) (286,7.89627418) (287,8.5812942) (288,7.83692069) (289,7.55158683) (290,7.65182107) (291,7.50794734) (292,7.73912358) (293,7.80595288) (294,7.86802482) (295,7.57569405) (296,7.94388296) (297,6.92461451) (298,8.08692326) (299,7.59090075) (300,8.38003444) (301,7.43070592) (302,8.5593815) (303,7.63203167) (304,8.48654222) (305,7.61029942) (306,8.63584147) (307,7.82152321) (308,8.6807574) (309,7.66495978) (310,8.97278238) (311,7.48927755) (312,8.92620665) (313,7.66519154) (314,9.31188519) (315,7.77057279) (316,9.20614767) (317,7.80940162) (318,8.22717324) (319,7.94287563) (320,8.62784805) (321,8.00177336) (322,8.46814529) (323,8.17278115) (324,7.62239093) (325,8.30503619) (326,7.78562751) (327,8.09381439) (328,7.78428423) (329,7.93895399) (330,7.99776713) (331,8.37072231) (332,7.91118984) (333,8.4207202) (334,7.77768549) (335,8.5154842) (336,7.77008006) (337,8.69668862) (338,8.01149805) (339,9.20003961) (340,8.06597793) (341,8.34241077) (342,8.11517247) (343,8.11938866) (344,8.1892136) (345,8.58230582) (346,8.39409343) (347,8.50374282) (348,8.42727416) (349,8.67379393) (350,8.46208861) (351,8.69038292) (352,8.38422911) (353,9.058635) (354,8.5574532) (355,8.91256167) (356,8.63005638) (357,8.7432788) (358,8.85619004) (359,8.87842501) (360,8.87199843) (361,7.77677091) (362,9.06362374) (363,7.97441626) (364,9.0359697) (365,7.99115095) (366,8.24159412) (367,8.09611009) (368,8.45715185) (369,8.12045835) (370,8.34604158) (371,8.31027838) (372,8.62384168) (373,8.08117152) (374,8.6185345) (375,8.23462011) (376,8.91813338) (377,8.10100508) (378,8.95429966) (379,8.38989058) (380,9.09376672) (381,8.38697571) (382,8.81820777) (383,8.53196989) (384,8.85626293) (385,8.4531667) (386,9.00720607) (387,8.84600403) (388,9.1317381) (389,8.69071872) (390,9.18529513) (391,7.99227272) (392,9.2667308) (393,8.27990571) (394,9.40620643) (395,8.10491505) (396,9.5129455) (397,8.31681469) (398,9.22523997) (399,8.26923897) (400,8.21116811) (404,8.32197891) (408,8.41068254) (412,8.57028515) (416,8.12866448) (420,8.08555774) (424,8.08214655) (428,8.35065035) (432,8.36386358) (436,8.10214636) (440,8.23174361) (444,8.23822493) (448,8.40290919) (452,8.25141373) (456,8.46476793) (460,8.62648502) (464,8.75028939) (468,8.89206229) (472,7.97220606) (476,8.14664633) (480,8.31867236) (484,7.58082581) (488,7.41710766) (492,7.48692328) (496,7.57336935) (500,7.63753704) (504,7.74366904) (508,7.63732762) (512,7.67100269) (516,7.96911172) (520,8.07195838) (524,8.15470363) (528,7.43226507) (532,7.53966157) (536,7.61867408) (540,7.79454131) (544,7.85940374) (548,7.82121919) (552,7.94342419) (556,8.19017625) (560,8.40494292) (564,8.59159084) (568,8.45041888) (572,8.64998385) (576,7.87999804) (580,8.06201759) (584,8.12225593) (588,7.53660963) (592,7.56473508) (596,7.69151066) (600,7.84098627) (604,7.88254988) (608,7.80036207) (612,8.00133011) (616,8.12004282) (620,8.23333294) (624,8.36443212) (628,8.17534425) (632,8.26007465) (636,8.41989863) (640,8.49431922) (644,8.69658247) (648,8.78182102) (652,8.30708372) (656,8.41613496) (660,8.48824411) (664,8.65726172) (668,8.7474615) (672,8.54678026) (676,7.84102071) (680,7.92408555) (684,7.95915313) (688,8.10019772) (692,8.18057831) (696,7.98941561) (700,8.12115324) (704,8.18955005) (708,8.26805947) (712,8.43772413) (716,7.92451228) (720,7.87501941) (724,7.99728232) (728,8.00727037) (732,8.13538549) (736,8.17212176) (740,7.96944763) (744,8.09791217) (748,8.18451741) (752,8.2594972) (756,8.35795081) (760,8.46478078) (764,8.35149523) (768,8.40065926) (772,8.49337839) (776,8.57947422) (780,8.69130203) (784,7.8469722) (788,7.45359462) (792,7.50501825) (796,7.52112677) (800,7.57979804) (804,7.65078657) (808,7.70559915) (812,7.49326221) (816,7.56999759) (820,7.63903277) (824,7.79894304) (828,7.86544602) (832,7.93617622) (836,7.82543756) (840,7.82246659) (844,7.93152425) (848,7.99351493) (852,8.09410805) (856,8.15137051) (860,7.54053994) (864,7.66035136) (868,7.73773001) (872,7.81210454) (876,7.91515178) (880,7.95452504) (884,7.83324485) (888,7.92099912) (892,8.06449169) (896,8.23149508) (900,7.6106729) (904,7.70367193) (908,7.74593263) (912,7.65997319) (916,7.70943379) (920,7.79112971) (924,7.88520759) (928,7.96099344) (932,8.03699375) (936,7.50079511) (940,7.57391619) (944,7.74975895) (948,7.81770418) (952,7.93551147) (956,7.98849536) (960,7.88154526) (964,7.94330825) (968,8.01663343) (972,8.09046546) (976,8.15635914) (980,8.21055816) (984,8.39160602) (988,8.20971738) (992,8.27146906) (996,8.38296525) (1000,8.45985544) (1004,8.50613189) (1008,8.58907349) (1012,8.66093053) (1016,8.2190597) (1020,8.29901636) (1024,7.64753267) (1028,7.718194) (1032,7.79854501) (1036,7.83161289) (1040,7.87548184) (1044,7.75864371) (1048,7.83310034) (1052,7.8801881) (1056,7.91822701) (1060,7.9993427) (1064,8.06113427) (1068,8.00859142) (1072,8.05431432) (1076,8.07753301) (1080,8.18032853) (1084,8.21782003) (1088,8.27121294) (1092,8.27562457) (1096,7.80980071) (1100,7.85251963) (1104,7.87601313) (1108,7.88627365) (1112,7.9921884) (1116,8.08268992) (1120,8.08223981) (1124,8.1475172) (1128,7.93304014) (1132,8.03688878) (1136,8.07209038) (1140,8.11636299) (1144,8.19200065) (1148,8.23008666) (1152,8.31168275) (1156,7.52444684) (1160,7.53492926) (1164,7.59217286) (1168,7.64328252) (1172,7.64753344) (1176,7.70892818) (1180,7.72778251) (1184,7.39529505) (1188,7.41087769) (1192,7.46958937) (1196,7.47779099) (1200,7.53603229) (1204,7.68184805) (1208,7.68784012) (1212,7.54734843) (1216,7.58371023) (1220,7.62912996) (1224,7.68272772) (1228,7.71729972) (1232,7.79173128) (1236,7.82707811) (1240,7.89273145) (1244,7.77450244) (1248,7.7954009) (1252,7.91927384) (1256,7.99265687) (1260,8.02983397) (1264,8.11797822) (1268,8.15984713) (1272,7.63276752) (1276,7.66942546) (1280,7.74136478) (1284,7.7904791) (1288,7.8303446) (1292,7.90616507) (1296,7.40227585) (1300,7.45845533) (1304,7.31589825) (1308,7.41333605) (1312,7.49515963) (1316,7.51458809) (1320,7.5933145) (1324,7.6534406) (1328,7.72649828) (1332,7.77186742) (1336,7.66722019) (1340,7.69477917) (1344,7.74788075) (1348,7.89173155) (1352,7.92367107) (1356,7.98455562) (1360,8.03372333) (1364,7.58919794) (1368,7.63228953) (1372,7.67132591) (1376,7.73256077) (1380,7.76830814) (1384,7.82980282) (1388,7.91720119) (1392,7.92776401) (1396,7.88501551) (1400,7.92993097) (1404,7.98007352) (1408,8.04199516) (1412,8.08206533) (1416,8.13976726) (1420,8.18100881) (1424,8.26593522) (1428,8.11630683) (1432,8.17745595) (1436,8.21842362) (1440,8.29910349) (1444,7.76582815) (1448,7.82180568) (1452,7.87072359) (1456,7.90275091) (1460,7.48950759) (1464,7.52675952) (1468,7.55230008) (1472,7.6058913) (1476,7.63638329) (1480,7.69588794) (1484,7.76832673) (1488,7.77656093) (1492,7.68928239) (1496,7.77306749) (1500,7.84208176) (1504,7.87788265) (1508,7.92187526) (1512,7.97600207) (1516,7.99448386) (1520,8.08319792) (1524,8.11748886) (1528,7.98820526) (1532,8.01229067) (1536,8.08391027) (1540,8.13411362) (1544,8.12160189) (1548,8.15980658) (1552,8.20073996) (1556,8.21523411) (1560,7.84995741) (1564,7.88742512) (1568,7.90800234) (1572,7.94921252) (1576,7.97125033) (1580,8.01448342) (1584,8.07229858) (1588,8.10311905) (1592,7.94177873) (1596,7.98738632) (1600,7.50522624) (1604,7.54613706) (1608,7.57098419) (1612,7.58819975) (1616,7.62057404) (1620,7.66245377) (1624,7.70282144) (1628,7.53950469) (1632,7.58114648) (1636,7.58481663) (1640,7.64596943) (1644,7.66697883) (1648,7.68674155) (1652,7.70288131) (1656,7.82725354) (1660,7.84174994) (1664,7.50756359) (1668,7.52834073) (1672,7.56074439) (1676,7.56506311) (1680,7.61053323) (1684,7.65320789) (1688,7.69521978) (1692,7.71189443) (1696,7.57821805) (1700,7.60855654) (1704,7.67763666) (1708,7.68435406) (1712,7.77487689) (1716,7.80621074) (1720,7.83669861) (1724,7.88240481) (1728,7.92830712) (1732,7.81508311) (1736,7.83941763) (1740,7.86118091) (1744,7.92128435) (1748,7.97464938) (1752,7.99864384) (1756,8.05577551) (1760,8.10948122) (1764,7.56457449) (1768,7.27692476) (1772,7.29386954) (1776,7.31953823) (1780,7.3372223) (1784,7.35039281) (1788,7.39235719) (1792,7.43445497) (1796,7.44350624) (1800,7.51390876) (1804,7.41731495) (1808,7.4438762) (1812,7.49210012) (1816,7.53593221) (1820,7.57237569) (1824,7.69979066) (1828,7.72071054) (1832,7.78915763) (1836,7.80804802) (1840,7.71376979) (1844,7.73535731) (1848,7.76259434) (1852,7.81789101) (1856,7.87240399) (1860,7.90244614) (1864,7.95675859) (1868,8.00993313) (1872,8.03922361) (1876,7.64016049) (1880,7.70346215) (1884,7.75963168) (1888,7.80651463) (1892,7.83710947) (1896,7.86127287) (1900,7.93473449) (1904,7.96708067) (1908,7.98744346) (1912,7.89250601) (1916,7.91900623) (1920,7.98592733) (1924,8.00356489) (1928,8.05426621) (1932,8.08312192) (1936,7.63700144) (1940,7.67695832) (1944,7.7290654) (1948,7.74689395) (1952,7.66311195) (1956,7.67005454) (1960,7.70297919) (1964,7.75387158) (1968,7.77221314) (1972,7.78837984) (1976,7.8273959) (1980,7.86172617) (1984,7.88176822) (1988,7.50684392) (1992,7.52037244) (1996,7.64016293) (2000,7.68100279) (2050,7.92713278) (2149,7.83090464) (2252,7.75187733) (2360,7.35322916) (2474,7.75261891) (2592,7.9143365) (2717,7.59352731) (2848,7.76959205) (2985,7.58913282) (3128,7.96984431) (3278,7.82130289) (3436,7.3571042) (3601,7.55334263) (3774,7.60513019) (3956,7.54435252)};
\addlegendentry{raw sequential (not a singlet)}
\addplot[red,only marks,mark=*,mark size=.6pt] coordinates {(4,6.9388939e-16) (5,0) (6,3.90625) (7,0) (8,1.24246318) (9,0) (10,0) (11,3.12250226e-15) (12,1.48661196) (13,1.59565873) (14,2.20262937) (15,2.11937345) (16,0.00240473714) (17,1.38777878e-15) (18,0.11212045) (19,0.0971473988) (20,0.386698353) (21,0.0607420862) (22,0.016672042) (23,0.855077731) (24,0.0309582839) (25,2.25514052e-15) (26,0.000246692467) (27,0.21488661) (28,0.0494231959) (29,1.12799124) (30,0.430548466) (31,1.66951921) (32,0.703831991) (33,0.145813575) (34,1.20728031) (35,0.185379073) (36,1.47402429) (37,1.18242274) (38,3.16758326) (39,1.24332458) (40,2.6092551) (41,0.185464034) (42,0.590828865) (43,0.734062288) (44,2.06960023) (45,0.545340624) (46,2.40220922) (47,1.36245775) (48,0.731329896) (49,4.09915043) (50,2.96411867) (51,0.129339486) (52,3.74885389) (53,1.36740645) (54,2.70824408) (55,2.18956485) (56,2.95960817) (57,1.09986246) (58,0.573103219) (59,1.11047005) (60,0.799685168) (61,2.29724337) (62,3.21784194) (63,0.704272279) (64,2.5148515) (65,3.74213725) (66,2.14647839) (67,4.16151554) (68,3.08919047) (69,0.930274795) (70,3.38636076) (71,2.04924028) (72,1.60840281) (73,2.93116958) (74,3.07732478) (75,1.5916467) (76,2.05003499) (77,0.662559857) (78,0.891870899) (79,0.695739532) (80,1.03247169) (81,1.62538814) (82,1.92615574) (83,2.52390073) (84,3.47517391) (85,1.04079641) (86,2.35582755) (87,2.25077274) (88,2.04534277) (89,1.33680342) (90,0.769631966) (91,2.8528953) (92,1.39570521) (93,1.63113132) (94,1.36031698) (95,2.04671586) (96,1.96209189) (97,1.14019529) (98,2.63243738) (99,1.66118577) (100,2.25195546) (101,1.55666299) (102,1.75585903) (103,1.7622186) (104,1.33271797) (105,3.14839185) (106,2.19577891) (107,1.32138418) (108,2.44643894) (109,2.1786261) (110,1.1985952) (111,2.76911495) (112,2.37272392) (113,2.05007643) (114,1.93495317) (115,2.53240986) (116,2.58251242) (117,3.64720425) (118,1.43379856) (119,2.60320799) (120,2.84855) (121,2.88763308) (122,2.98862121) (123,1.31944612) (124,4.08067103) (125,2.1082181) (126,2.44284213) (127,1.93491459) (128,2.48595299) (129,2.04548525) (130,3.0807992) (131,3.08561296) (132,1.74938461) (133,2.76820563) (134,2.21220148) (135,3.6167304) (136,2.58206912) (137,1.78334738) (138,2.70785884) (139,2.64412168) (140,3.54216192) (141,2.13381026) (142,2.76986291) (143,2.40706489) (144,2.5444304) (145,4.01231074) (146,2.60634238) (147,2.61567818) (148,2.64325497) (149,2.81004563) (150,2.91652989) (151,2.96673663) (152,3.28553664) (153,2.2227294) (154,3.46421404) (155,2.82064617) (156,3.39325617) (157,3.21769252) (158,3.8280804) (159,2.611853) (160,3.67567512) (161,3.07335167) (162,2.62035636) (163,3.32458) (164,2.28770328) (165,3.26556871) (166,2.80716669) (167,3.56180449) (168,2.92922974) (169,3.29712828) (170,2.98067944) (171,2.32165275) (172,3.20586321) (173,3.02891567) (174,3.44616336) (175,2.79871743) (176,3.31135743) (177,3.25972498) (178,2.57030479) (179,2.28612541) (180,3.56694896) (181,2.43914226) (182,2.83245698) (183,2.7833426) (184,3.8688135) (185,3.18077997) (186,3.70055408) (187,2.36543344) (188,3.81792255) (189,3.32817194) (190,3.94432667) (191,2.99351393) (192,3.77352846) (193,3.85884897) (194,4.62863727) (195,4.15538405) (196,3.60864058) (197,4.3143837) (198,2.78688432) (199,4.28903172) (200,3.18497939) (201,4.94480495) (202,3.26025729) (203,4.52095565) (204,3.68610655) (205,4.90977043) (206,4.25486343) (207,4.17501485) (208,4.15627899) (209,4.36414107) (210,3.84950697) (211,4.10935233) (212,4.04174538) (213,4.67126635) (214,4.36068006) (215,2.97922856) (216,2.66638372) (217,3.79294127) (218,3.67645414) (219,3.50177547) (220,3.41320641) (221,3.90413331) (222,3.38805729) (223,4.15560179) (224,3.83862332) (225,4.06225944) (226,3.95722733) (227,3.35641154) (228,4.1517531) (229,2.97430739) (230,4.24658682) (231,3.25381987) (232,4.03087044) (233,3.01811138) (234,2.71986771) (235,3.75703189) (236,2.87118012) (237,3.95860925) (238,2.7722497) (239,3.76099001) (240,3.02370534) (241,3.72756811) (242,3.42585866) (243,3.51903193) (244,3.47091369) (245,3.70757289) (246,3.46287443) (247,3.38709164) (248,3.21073022) (249,3.91280194) (250,3.57338253) (251,4.43403601) (252,4.10645505) (253,3.90416513) (254,3.69577041) (255,3.12310607) (256,3.19502477) (257,2.72796835) (258,3.24586863) (259,3.19273082) (260,3.19054132) (261,3.71146647) (262,2.69851068) (263,3.7704818) (264,2.97659055) (265,3.30159997) (266,3.22886831) (267,2.82981644) (268,3.33835507) (269,2.88056477) (270,3.57448944) (271,3.55761788) (272,4.00594814) (273,3.70232795) (274,3.59487518) (275,3.86760752) (276,3.62670252) (277,4.06720356) (278,2.7208969) (279,3.41586558) (280,2.77822203) (281,3.97260126) (282,3.3209301) (283,2.74197011) (284,3.29129307) (285,3.90533575) (286,3.00293687) (287,3.58863283) (288,3.54440688) (289,3.84170523) (290,3.08262663) (291,3.18245802) (292,3.18653262) (293,3.67469337) (294,3.28028862) (295,4.09232306) (296,3.79081743) (297,3.18257038) (298,3.82963804) (299,3.25620245) (300,4.1644127) (301,3.68866194) (302,3.38703837) (303,3.51261735) (304,3.39926714) (305,3.44676953) (306,3.71112821) (307,3.82743212) (308,3.49178294) (309,3.8895307) (310,3.88390371) (311,3.46110156) (312,4.65624651) (313,3.4642349) (314,4.53440202) (315,3.54199441) (316,4.62078289) (317,3.74985808) (318,3.33066537) (319,3.9816994) (320,3.90338982) (321,4.25029246) (322,4.14572423) (323,4.19728541) (324,3.64110996) (325,4.38959398) (326,3.4994279) (327,4.32367478) (328,3.58338179) (329,4.30635314) (330,3.68478149) (331,4.27040767) (332,3.77842931) (333,4.07477089) (334,3.55183105) (335,4.29628534) (336,3.70438815) (337,4.01339968) (338,3.71438036) (339,4.08213381) (340,4.24235209) (341,3.11648535) (342,3.6855365) (343,3.33856798) (344,4.16610712) (345,3.34766244) (346,3.95880625) (347,3.37172479) (348,4.31653115) (349,3.57995095) (350,3.6834176) (351,3.53772476) (352,4.01768061) (353,3.70850817) (354,3.89328466) (355,3.96834147) (356,4.12522761) (357,3.79786452) (358,4.17707809) (359,4.0366336) (360,4.40708516) (361,3.77208535) (362,4.43075139) (363,3.62456428) (364,4.6554264) (365,3.81564603) (366,3.48582271) (367,3.99028206) (368,3.60876581) (369,3.92976571) (370,3.59381485) (371,3.81644164) (372,3.88894205) (373,3.43129616) (374,3.65286688) (375,3.90306677) (376,3.78213236) (377,4.02525719) (378,3.79122963) (379,3.88692388) (380,3.99520406) (381,4.16736343) (382,3.50885848) (383,4.32409843) (384,3.46204881) (385,4.4049207) (386,3.82118689) (387,4.50168166) (388,4.19044121) (389,4.38134045) (390,4.00758461) (391,3.21089652) (392,4.15874736) (393,3.37103162) (394,4.1459246) (395,3.54778105) (396,4.52374616) (397,3.6657892) (398,4.28781129) (399,3.94801362) (400,4.16429435) (404,4.12622178) (408,4.40166905) (412,4.10406146) (416,3.59637033) (420,3.65618934) (424,3.86740063) (428,3.79214703) (432,3.95615747) (436,3.80402993) (440,4.01965514) (444,4.22978438) (448,4.56265553) (452,4.27369185) (456,4.27752507) (460,4.15260763) (464,4.31383358) (468,4.59846655) (472,4.10765181) (476,4.37615987) (480,4.52145722) (484,4.03792223) (488,3.82562435) (492,4.00194163) (496,4.09033844) (500,4.28248298) (504,4.32674844) (508,4.14256444) (512,4.426417) (516,4.14753968) (520,4.16522272) (524,4.33043755) (528,3.70024143) (532,3.84116844) (536,4.11826964) (540,4.0883707) (544,4.40429519) (548,3.77287725) (552,3.75923443) (556,4.22738509) (560,4.25933846) (564,4.55726333) (568,4.27911186) (572,4.47965107) (576,4.42316469) (580,4.44195936) (584,4.66271902) (588,3.86648888) (592,4.02841445) (596,4.20988152) (600,4.26981039) (604,4.36898158) (608,4.39781439) (612,3.9948067) (616,4.08417815) (620,4.42264086) (624,4.28832371) (628,4.51815513) (632,4.43449011) (636,4.59541147) (640,4.6644896) (644,4.76849967) (648,5.13235397) (652,4.3145334) (656,4.20701318) (660,4.49997315) (664,4.56139109) (668,4.74160385) (672,4.57748558) (676,4.29700868) (680,4.19518555) (684,4.40542131) (688,4.42218268) (692,4.78522065) (696,4.67900276) (700,4.57569884) (704,4.74235809) (708,4.78953414) (712,4.64995526) (716,4.26440681) (720,4.27341325) (724,4.4422928) (728,4.49691361) (732,4.68259267) (736,4.75964683) (740,4.43998768) (744,4.60605224) (748,4.49725206) (752,4.55050662) (756,4.71976279) (760,4.76151187) (764,4.73659162) (768,4.86292037) (772,4.79717241) (776,5.07059699) (780,4.99071057) (784,4.86528868) (788,4.03005444) (792,4.2677389) (796,4.26748591) (800,4.32636817) (804,4.54521005) (808,4.61904301) (812,4.38562749) (816,4.44022633) (820,4.58504763) (824,4.33287501) (828,4.48343004) (832,4.50357826) (836,4.45552035) (840,4.53228539) (844,4.75165468) (848,4.89557468) (852,4.85937137) (856,5.17596107) (860,4.44442516) (864,4.31731602) (868,4.39506407) (872,4.55572648) (876,4.60221542) (880,4.7197304) (884,4.4934023) (888,4.58914371) (892,4.5596605) (896,4.7892188) (900,4.57296323) (904,4.5173858) (908,4.64533782) (912,4.62555276) (916,4.57430968) (920,4.67179845) (924,4.73730081) (928,4.78863278) (932,4.94608717) (936,4.29307016) (940,4.42003898) (944,4.29950954) (948,4.33792122) (952,4.36681406) (956,4.4705911) (960,4.36086336) (964,4.41260249) (968,4.37794487) (972,4.56624933) (976,4.65889746) (980,4.75791978) (984,4.44837045) (988,4.34473163) (992,4.44883315) (996,4.56547474) (1000,4.55662796) (1004,4.63444616) (1008,4.8570812) (1012,4.98633416) (1016,4.49917984) (1020,4.59025176) (1024,4.41432931) (1028,4.28316787) (1032,4.38195127) (1036,4.56129618) (1040,4.52334655) (1044,4.35422878) (1048,4.43463165) (1052,4.5182659) (1056,4.63266948) (1060,4.82595254) (1064,4.95973791) (1068,4.30058476) (1072,4.47780229) (1076,4.59906341) (1080,4.50767061) (1084,4.66691351) (1088,4.83127833) (1092,4.96026906) (1096,4.34764705) (1100,4.41286999) (1104,4.53981957) (1108,4.68681181) (1112,4.4192822) (1116,4.46723724) (1120,4.63814103) (1124,4.7579639) (1128,4.48324321) (1132,4.59894939) (1136,4.62284841) (1140,4.86121375) (1144,4.88854963) (1148,5.11502868) (1152,5.24152934) (1156,4.5428534) (1160,4.67296341) (1164,4.74866135) (1168,4.90665767) (1172,4.93066864) (1176,5.04134875) (1180,5.27350513) (1184,4.59515473) (1188,4.55092695) (1192,4.70395184) (1196,4.75364723) (1200,4.76933038) (1204,4.68228766) (1208,4.72996528) (1212,4.46290457) (1216,4.59512117) (1220,4.6255623) (1224,4.69405625) (1228,4.68932107) (1232,4.78735752) (1236,4.83010497) (1240,4.89488918) (1244,4.7593636) (1248,4.88116307) (1252,4.63816567) (1256,4.7778605) (1260,4.80346733) (1264,4.79695261) (1268,4.79767633) (1272,4.35061622) (1276,4.48938023) (1280,4.74174377) (1284,4.59157582) (1288,4.67214522) (1292,4.85538269) (1296,4.7582406) (1300,4.53464631) (1304,4.31400888) (1308,4.48804019) (1312,4.67701845) (1316,4.65638481) (1320,4.84944164) (1324,4.80069813) (1328,4.86464318) (1332,4.95613053) (1336,4.86717367) (1340,5.0791839) (1344,5.14287464) (1348,5.00199959) (1352,5.04535277) (1356,4.98652873) (1360,5.15089856) (1364,4.58584051) (1368,4.66031229) (1372,4.74234668) (1376,4.8152285) (1380,4.88872344) (1384,4.94032078) (1388,5.03148049) (1392,4.97696672) (1396,4.67603799) (1400,4.74991017) (1404,4.87272727) (1408,4.98633801) (1412,5.04552277) (1416,5.09302037) (1420,5.13720634) (1424,5.08323818) (1428,4.95981304) (1432,5.18781185) (1436,5.14900385) (1440,5.24117883) (1444,4.8364083) (1448,4.90079721) (1452,5.02727658) (1456,5.03340221) (1460,4.60615019) (1464,4.60846786) (1468,4.75122738) (1472,4.75367306) (1476,4.75136273) (1480,4.65498322) (1484,4.78210847) (1488,4.94014187) (1492,4.8426597) (1496,4.72310816) (1500,4.74620742) (1504,4.81957688) (1508,4.75204096) (1512,4.81343832) (1516,4.85678947) (1520,4.92942338) (1524,5.00292039) (1528,4.85204123) (1532,4.93198518) (1536,5.00336405) (1540,5.01784109) (1544,5.08693264) (1548,4.97499945) (1552,4.95963267) (1556,5.04285741) (1560,4.55266015) (1564,4.64529861) (1568,4.7604813) (1572,4.85118054) (1576,4.7775104) (1580,4.84810729) (1584,4.95567408) (1588,4.98366554) (1592,4.84811013) (1596,4.94074572) (1600,4.64839578) (1604,4.57048216) (1608,4.69565024) (1612,4.71227788) (1616,4.76467902) (1620,4.81265097) (1624,4.89075624) (1628,4.82478706) (1632,4.90428389) (1636,4.95572489) (1640,4.94945635) (1644,5.04911423) (1648,5.11033376) (1652,5.179655) (1656,5.00289434) (1660,5.06932841) (1664,4.65594466) (1668,4.64668114) (1672,4.76253687) (1676,4.77181102) (1680,4.88675368) (1684,4.95552052) (1688,4.97732807) (1692,5.03157845) (1696,4.80791514) (1700,4.90787269) (1704,4.94379265) (1708,5.02523025) (1712,4.89734295) (1716,4.99626121) (1720,5.0463736) (1724,5.10764228) (1728,5.12031478) (1732,4.98656818) (1736,5.03137777) (1740,5.06372182) (1744,5.22793644) (1748,5.3305374) (1752,5.32977269) (1756,5.43993178) (1760,5.54306551) (1764,5.2266501) (1768,4.64819112) (1772,4.73943173) (1776,4.85768671) (1780,4.78105032) (1784,4.87737962) (1788,4.88663889) (1792,4.97328378) (1796,4.98648516) (1800,5.04882969) (1804,4.84965678) (1808,4.91250566) (1812,4.96669371) (1816,4.99801207) (1820,5.07920493) (1824,4.84750494) (1828,4.9621015) (1832,5.00054482) (1836,5.01253077) (1840,4.92464353) (1844,4.89297073) (1848,5.06433396) (1852,5.05503666) (1856,5.06294405) (1860,5.15737957) (1864,5.189429) (1868,5.2656841) (1872,5.37900241) (1876,4.82483464) (1880,4.72409525) (1884,4.78525595) (1888,4.80882124) (1892,4.83490505) (1896,4.89664447) (1900,4.91745364) (1904,5.03693056) (1908,5.01030072) (1912,4.83019231) (1916,4.92749169) (1920,5.03603637) (1924,4.97426669) (1928,5.09299431) (1932,5.14482183) (1936,4.97545348) (1940,4.90965312) (1944,5.0329188) (1948,5.09411976) (1952,4.9396624) (1956,5.0163061) (1960,5.10925247) (1964,5.13301707) (1968,5.1967821) (1972,5.27124392) (1976,5.33451361) (1980,5.27023484) (1984,5.38335152) (1988,5.00023682) (1992,4.97330745) (1996,4.81945958) (2000,4.84242849) (2050,5.18955047) (2149,5.18914693) (2252,4.98505123) (2360,5.10077728) (2474,5.10124354) (2592,5.37727756) (2717,5.23074084) (2848,5.21686123) (2985,5.21385411) (3128,5.47566071) (3278,5.59663546) (3436,5.13647479) (3601,5.41885245) (3774,5.23435275) (3956,5.1563237)};
\addlegendentry{corrected: exact singlet}
\addplot[black,dotted,no marks] coordinates {(4,6.83497059) (4096,6.83497059)};
\addlegendentry{oscillator value}
\end{groupplot}
\end{tikzpicture}
